Equilibrium Architecture in Multi-Battle Contests with Count-Dependent Prizes

We study how aggregating local victories shapes participation and equilibrium uniqueness. Two contestants with possibly different marginal costs compete across identical Tullock battlefields with discriminatory power at most one. A nonconstant, nondecreasing, symmetric schedule divides a fixed prize by victory count. We establish existence and show that every realized equilibrium allocation divides effort equally across battlefields. Equilibrium is unique through six battlefields, with at most two effort levels per contestant; seven first permits multiple equilibria or randomization by both contestants. The prize schedule and technology, not the cost ratio, determine whether equilibria use infinitely many effort levels; in that case, cost asymmetry changes only the higher-cost contestant's participation probability. Under majority rule, we characterize the unique equilibrium for every battlefield count and cost ratio.

==> (inline-0) <==
\begin{tikzpicture}[yscale=.92,
  x=1cm,y=1cm,
  axis/.style={-{Latex[length=1.5mm]},thin},
  curve/.style={black,line width=.85pt},
  tangentfour/.style={black,line width=.75pt,dash pattern=on 4pt off 2pt},
  tangentnine/.style={black,line width=.75pt,dash pattern=on 4pt off 1.3pt on .7pt off 1.3pt},
  payoffq/.style={black,line width=.75pt,dash pattern=on 3pt off 2pt},
  guide/.style={black!45,densely dotted,thin},
  contact/.style={circle,fill=black,inner sep=1.45pt},
  limitpoint/.style={circle,draw=black,fill=white,line width=.65pt,inner sep=1.6pt},
  every node/.style={font=\footnotesize,text=black,inner sep=1.5pt}
]

\begin{scope}[shift={(.40,0)},x=9.60cm,y=.35cm]
  \draw[axis] (0,0) -- (.313,0) node[right] {$t$};
  \draw[axis] (0,0) -- (0,7.10);
  \node[anchor=west] at (-.002,7.58) {$10^5[\sigma t-\varphi(t)]$};
  \draw[curve] plot coordinates {
      (0.000000000,0.00000000)
      (0.000500000,0.30859470)
      (0.001000000,0.60734023)
      (0.001500000,0.89642971)
      (0.002000000,1.17605346)
      (0.002500000,1.44639909)
      (0.003000000,1.70765149)
      (0.003500000,1.95999287)
      (0.004000000,2.20360281)
      (0.004500000,2.43865826)
      (0.005000000,2.66533361)
      (0.005500000,2.88380068)
      (0.006000000,3.09422876)
      (0.006500000,3.29678465)
      (0.007000000,3.49163271)
      (0.007500000,3.67893482)
      (0.008000000,3.85885048)
      (0.008500000,4.03153680)
      (0.009000000,4.19714854)
      (0.009500000,4.35583815)
      (0.010000000,4.50775574)
      (0.010500000,4.65304920)
      (0.011000000,4.79186414)
      (0.011500000,4.92434397)
      (0.012000000,5.05062991)
      (0.012500000,5.17086100)
      (0.013000000,5.28517415)
      (0.013500000,5.39370417)
      (0.014000000,5.49658375)
      (0.014500000,5.59394353)
      (0.015000000,5.68591213)
      (0.015500000,5.77261613)
      (0.016000000,5.85418013)
      (0.016500000,5.93072676)
      (0.017000000,6.00237670)
      (0.017500000,6.06924873)
      (0.018000000,6.13145971)
      (0.018500000,6.18912464)
      (0.019000000,6.24235668)
      (0.019500000,6.29126713)
      (0.020000000,6.33596551)
      (0.020500000,6.37655954)
      (0.021000000,6.41315520)
      (0.021500000,6.44585670)
      (0.022000000,6.47476656)
      (0.022500000,6.49998557)
      (0.023000000,6.52161287)
      (0.023500000,6.53974593)
      (0.024000000,6.55448058)
      (0.024500000,6.56591105)
      (0.025000000,6.57412995)
      (0.025500000,6.57922835)
      (0.026000000,6.58129572)
      (0.026099100,6.58135325)
      (0.026500000,6.58042003)
      (0.027000000,6.57668771)
      (0.027500000,6.57018370)
      (0.028000000,6.56099145)
      (0.028500000,6.54919298)
      (0.029000000,6.53486882)
      (0.029500000,6.51809812)
      (0.030000000,6.49895859)
      (0.030500000,6.47752658)
      (0.031000000,6.45387704)
      (0.031500000,6.42808359)
      (0.032000000,6.40021850)
      (0.032500000,6.37035274)
      (0.033000000,6.33855595)
      (0.033500000,6.30489651)
      (0.034000000,6.26944152)
      (0.034500000,6.23225683)
      (0.035000000,6.19340705)
      (0.035500000,6.15295558)
      (0.036000000,6.11096462)
      (0.036500000,6.06749516)
      (0.037000000,6.02260704)
      (0.037500000,5.97635894)
      (0.038000000,5.92880838)
      (0.038500000,5.88001177)
      (0.039000000,5.83002441)
      (0.039500000,5.77890051)
      (0.040000000,5.72669316)
      (0.040500000,5.67345444)
      (0.041000000,5.61923532)
      (0.041500000,5.56408578)
      (0.042000000,5.50805473)
      (0.042500000,5.45119012)
      (0.043000000,5.39353885)
      (0.043500000,5.33514687)
      (0.044000000,5.27605915)
      (0.044500000,5.21631970)
      (0.045000000,5.15597159)
      (0.045500000,5.09505696)
      (0.046000000,5.03361704)
      (0.046500000,4.97169212)
      (0.047000000,4.90932165)
      (0.047500000,4.84654416)
      (0.048000000,4.78339732)
      (0.048500000,4.71991795)
      (0.049000000,4.65614203)
      (0.049500000,4.59210471)
      (0.050000000,4.52784029)
      (0.050500000,4.46338231)
      (0.051000000,4.39876348)
      (0.051500000,4.33401572)
      (0.052000000,4.26917021)
      (0.052500000,4.20425733)
      (0.053000000,4.13930674)
      (0.053500000,4.07434733)
      (0.054000000,4.00940728)
      (0.054500000,3.94451404)
      (0.055000000,3.87969437)
      (0.055500000,3.81497429)
      (0.056000000,3.75037919)
      (0.056500000,3.68593374)
      (0.057000000,3.62166194)
      (0.057500000,3.55758717)
      (0.058000000,3.49373213)
      (0.058500000,3.43011888)
      (0.059000000,3.36676888)
      (0.059500000,3.30370294)
      (0.060000000,3.24094129)
      (0.060500000,3.17850353)
      (0.061000000,3.11640870)
      (0.061500000,3.05467523)
      (0.062000000,2.99332100)
      (0.062500000,2.93236331)
      (0.063000000,2.87181892)
      (0.063500000,2.81170403)
      (0.064000000,2.75203432)
      (0.064500000,2.69282493)
      (0.065000000,2.63409047)
      (0.065500000,2.57584506)
      (0.066000000,2.51810231)
      (0.066500000,2.46087531)
      (0.067000000,2.40417671)
      (0.067500000,2.34801864)
      (0.068000000,2.29241277)
      (0.068500000,2.23737031)
      (0.069000000,2.18290203)
      (0.069500000,2.12901822)
      (0.070000000,2.07572874)
      (0.070500000,2.02304304)
      (0.071000000,1.97097011)
      (0.071500000,1.91951854)
      (0.072000000,1.86869651)
      (0.072500000,1.81851179)
      (0.073000000,1.76897176)
      (0.073500000,1.72008339)
      (0.074000000,1.67185330)
      (0.074500000,1.62428770)
      (0.075000000,1.57739244)
      (0.075500000,1.53117303)
      (0.076000000,1.48563460)
      (0.076500000,1.44078193)
      (0.077000000,1.39661946)
      (0.077500000,1.35315129)
      (0.078000000,1.31038121)
      (0.078500000,1.26831265)
      (0.079000000,1.22694874)
      (0.079500000,1.18629231)
      (0.080000000,1.14634586)
      (0.080500000,1.10711160)
      (0.081000000,1.06859145)
      (0.081500000,1.03078702)
      (0.082000000,0.99369967)
      (0.082500000,0.95733044)
      (0.083000000,0.92168014)
      (0.083500000,0.88674929)
      (0.084000000,0.85253814)
      (0.084500000,0.81904671)
      (0.085000000,0.78627475)
      (0.085500000,0.75422176)
      (0.086000000,0.72288703)
      (0.086500000,0.69226958)
      (0.087000000,0.66236821)
      (0.087500000,0.63318151)
      (0.088000000,0.60470783)
      (0.088500000,0.57694532)
      (0.089000000,0.54989190)
      (0.089500000,0.52354530)
      (0.090000000,0.49790305)
      (0.090500000,0.47296247)
      (0.091000000,0.44872070)
      (0.091500000,0.42517469)
      (0.092000000,0.40232120)
      (0.092500000,0.38015682)
      (0.093000000,0.35867796)
      (0.093500000,0.33788087)
      (0.094000000,0.31776161)
      (0.094500000,0.29831611)
      (0.095000000,0.27954011)
      (0.095500000,0.26142923)
      (0.096000000,0.24397892)
      (0.096500000,0.22718448)
      (0.097000000,0.21104108)
      (0.097500000,0.19554375)
      (0.098000000,0.18068740)
      (0.098500000,0.16646677)
      (0.099000000,0.15287652)
      (0.099500000,0.13991115)
      (0.100000000,0.12756507)
      (0.100500000,0.11583256)
      (0.101000000,0.10470779)
      (0.101500000,0.09418482)
      (0.102000000,0.08425760)
      (0.102500000,0.07492000)
      (0.103000000,0.06616576)
      (0.103500000,0.05798856)
      (0.104000000,0.05038196)
      (0.104500000,0.04333945)
      (0.105000000,0.03685442)
      (0.105500000,0.03092019)
      (0.106000000,0.02552999)
      (0.106500000,0.02067699)
      (0.107000000,0.01635427)
      (0.107500000,0.01255485)
      (0.108000000,0.00927168)
      (0.108500000,0.00649765)
      (0.109000000,0.00422558)
      (0.109500000,0.00244824)
      (0.110000000,0.00115835)
      (0.110500000,0.00034855)
      (0.111000000,0.00001146)
      (0.111111111,0.00000000)
      (0.111500000,0.00013964)
      (0.112000000,0.00072561)
      (0.112500000,0.00176184)
      (0.113000000,0.00324076)
      (0.113500000,0.00515477)
      (0.114000000,0.00749623)
      (0.114500000,0.01025748)
      (0.115000000,0.01343080)
      (0.115500000,0.01700849)
      (0.116000000,0.02098277)
      (0.116500000,0.02534589)
      (0.117000000,0.03009003)
      (0.117500000,0.03520739)
      (0.118000000,0.04069014)
      (0.118500000,0.04653043)
      (0.119000000,0.05272040)
      (0.119500000,0.05925220)
      (0.120000000,0.06611794)
      (0.120500000,0.07330975)
      (0.121000000,0.08081975)
      (0.121500000,0.08864005)
      (0.122000000,0.09676276)
      (0.122500000,0.10518002)
      (0.123000000,0.11388394)
      (0.123500000,0.12286665)
      (0.124000000,0.13212029)
      (0.124500000,0.14163700)
      (0.125000000,0.15140895)
      (0.125500000,0.16142831)
      (0.126000000,0.17168727)
      (0.126500000,0.18217802)
      (0.127000000,0.19289280)
      (0.127500000,0.20382385)
      (0.128000000,0.21496343)
      (0.128500000,0.22630383)
      (0.129000000,0.23783737)
      (0.129500000,0.24955638)
      (0.130000000,0.26145323)
      (0.130500000,0.27352032)
      (0.131000000,0.28575008)
      (0.131500000,0.29813498)
      (0.132000000,0.31066750)
      (0.132500000,0.32334018)
      (0.133000000,0.33614558)
      (0.133500000,0.34907631)
      (0.134000000,0.36212502)
      (0.134500000,0.37528438)
      (0.135000000,0.38854714)
      (0.135500000,0.40190605)
      (0.136000000,0.41535394)
      (0.136500000,0.42888366)
      (0.137000000,0.44248813)
      (0.137500000,0.45616030)
      (0.138000000,0.46989317)
      (0.138500000,0.48367980)
      (0.139000000,0.49751331)
      (0.139500000,0.51138684)
      (0.140000000,0.52529362)
      (0.140500000,0.53922691)
      (0.141000000,0.55318004)
      (0.141500000,0.56714639)
      (0.142000000,0.58111940)
      (0.142500000,0.59509256)
      (0.143000000,0.60905944)
      (0.143500000,0.62301365)
      (0.144000000,0.63694888)
      (0.144500000,0.65085886)
      (0.145000000,0.66473741)
      (0.145500000,0.67857839)
      (0.146000000,0.69237575)
      (0.146500000,0.70612347)
      (0.147000000,0.71981564)
      (0.147500000,0.73344639)
      (0.148000000,0.74700992)
      (0.148500000,0.76050050)
      (0.149000000,0.77391249)
      (0.149500000,0.78724030)
      (0.150000000,0.80047841)
      (0.150500000,0.81362138)
      (0.151000000,0.82666385)
      (0.151500000,0.83960051)
      (0.152000000,0.85242615)
      (0.152500000,0.86513562)
      (0.153000000,0.87772385)
      (0.153500000,0.89018585)
      (0.154000000,0.90251669)
      (0.154500000,0.91471153)
      (0.155000000,0.92676563)
      (0.155500000,0.93867427)
      (0.156000000,0.95043287)
      (0.156500000,0.96203690)
      (0.157000000,0.97348190)
      (0.157500000,0.98476352)
      (0.158000000,0.99587747)
      (0.158500000,1.00681954)
      (0.159000000,1.01758561)
      (0.159500000,1.02817165)
      (0.160000000,1.03857369)
      (0.160500000,1.04878786)
      (0.161000000,1.05881038)
      (0.161500000,1.06863753)
      (0.162000000,1.07826570)
      (0.162500000,1.08769135)
      (0.163000000,1.09691102)
      (0.163500000,1.10592136)
      (0.164000000,1.11471907)
      (0.164500000,1.12330098)
      (0.165000000,1.13166396)
      (0.165500000,1.13980500)
      (0.166000000,1.14772116)
      (0.166500000,1.15540960)
      (0.167000000,1.16286756)
      (0.167500000,1.17009237)
      (0.168000000,1.17708145)
      (0.168500000,1.18383230)
      (0.169000000,1.19034252)
      (0.169500000,1.19660978)
      (0.170000000,1.20263187)
      (0.170500000,1.20840665)
      (0.171000000,1.21393206)
      (0.171500000,1.21920616)
      (0.172000000,1.22422706)
      (0.172500000,1.22899299)
      (0.173000000,1.23350226)
      (0.173500000,1.23775328)
      (0.174000000,1.24174454)
      (0.174500000,1.24547462)
      (0.175000000,1.24894219)
      (0.175500000,1.25214601)
      (0.176000000,1.25508496)
      (0.176500000,1.25775796)
      (0.177000000,1.26016406)
      (0.177500000,1.26230239)
      (0.178000000,1.26417218)
      (0.178500000,1.26577272)
      (0.179000000,1.26710343)
      (0.179500000,1.26816380)
      (0.180000000,1.26895342)
      (0.180500000,1.26947196)
      (0.181000000,1.26971921)
      (0.181205400,1.26974212)
      (0.181500000,1.26969501)
      (0.182000000,1.26939932)
      (0.182500000,1.26883219)
      (0.183000000,1.26799376)
      (0.183500000,1.26688425)
      (0.184000000,1.26550398)
      (0.184500000,1.26385338)
      (0.185000000,1.26193293)
      (0.185500000,1.25974324)
      (0.186000000,1.25728499)
      (0.186500000,1.25455897)
      (0.187000000,1.25156604)
      (0.187500000,1.24830716)
      (0.188000000,1.24478339)
      (0.188500000,1.24099587)
      (0.189000000,1.23694584)
      (0.189500000,1.23263463)
      (0.190000000,1.22806365)
      (0.190500000,1.22323441)
      (0.191000000,1.21814852)
      (0.191500000,1.21280766)
      (0.192000000,1.20721361)
      (0.192500000,1.20136825)
      (0.193000000,1.19527354)
      (0.193500000,1.18893154)
      (0.194000000,1.18234438)
      (0.194500000,1.17551429)
      (0.195000000,1.16844362)
      (0.195500000,1.16113476)
      (0.196000000,1.15359021)
      (0.196500000,1.14581258)
      (0.197000000,1.13780454)
      (0.197500000,1.12956887)
      (0.198000000,1.12110842)
      (0.198500000,1.11242615)
      (0.199000000,1.10352508)
      (0.199500000,1.09440836)
      (0.200000000,1.08507918)
      (0.200500000,1.07554086)
      (0.201000000,1.06579679)
      (0.201500000,1.05585044)
      (0.202000000,1.04570538)
      (0.202500000,1.03536526)
      (0.203000000,1.02483383)
      (0.203500000,1.01411491)
      (0.204000000,1.00321242)
      (0.204500000,0.99213035)
      (0.205000000,0.98087280)
      (0.205500000,0.96944394)
      (0.206000000,0.95784803)
      (0.206500000,0.94608941)
      (0.207000000,0.93417251)
      (0.207500000,0.92210186)
      (0.208000000,0.90988204)
      (0.208500000,0.89751775)
      (0.209000000,0.88501375)
      (0.209500000,0.87237491)
      (0.210000000,0.85960615)
      (0.210500000,0.84671250)
      (0.211000000,0.83369906)
      (0.211500000,0.82057103)
      (0.212000000,0.80733367)
      (0.212500000,0.79399233)
      (0.213000000,0.78055246)
      (0.213500000,0.76701958)
      (0.214000000,0.75339927)
      (0.214500000,0.73969723)
      (0.215000000,0.72591922)
      (0.215500000,0.71207108)
      (0.216000000,0.69815874)
      (0.216500000,0.68418820)
      (0.217000000,0.67016554)
      (0.217500000,0.65609694)
      (0.218000000,0.64198864)
      (0.218500000,0.62784696)
      (0.219000000,0.61367831)
      (0.219500000,0.59948917)
      (0.220000000,0.58528609)
      (0.220500000,0.57107572)
      (0.221000000,0.55686478)
      (0.221500000,0.54266005)
      (0.222000000,0.52846841)
      (0.222500000,0.51429680)
      (0.223000000,0.50015226)
      (0.223500000,0.48604187)
      (0.224000000,0.47197283)
      (0.224500000,0.45795237)
      (0.225000000,0.44398783)
      (0.225500000,0.43008661)
      (0.226000000,0.41625619)
      (0.226500000,0.40250412)
      (0.227000000,0.38883802)
      (0.227500000,0.37526559)
      (0.228000000,0.36179461)
      (0.228500000,0.34843292)
      (0.229000000,0.33518844)
      (0.229500000,0.32206916)
      (0.230000000,0.30908314)
      (0.230500000,0.29623852)
      (0.231000000,0.28354350)
      (0.231500000,0.27100636)
      (0.232000000,0.25863544)
      (0.232500000,0.24643918)
      (0.233000000,0.23442604)
      (0.233500000,0.22260460)
      (0.234000000,0.21098347)
      (0.234500000,0.19957136)
      (0.235000000,0.18837703)
      (0.235500000,0.17740930)
      (0.236000000,0.16667709)
      (0.236500000,0.15618936)
      (0.237000000,0.14595515)
      (0.237500000,0.13598355)
      (0.238000000,0.12628374)
      (0.238500000,0.11686496)
      (0.239000000,0.10773651)
      (0.239500000,0.09890774)
      (0.240000000,0.09038811)
      (0.240500000,0.08218709)
      (0.241000000,0.07431426)
      (0.241500000,0.06677924)
      (0.242000000,0.05959172)
      (0.242500000,0.05276146)
      (0.243000000,0.04629826)
      (0.243500000,0.04021201)
      (0.244000000,0.03451265)
      (0.244500000,0.02921018)
      (0.245000000,0.02431467)
      (0.245500000,0.01983625)
      (0.246000000,0.01578510)
      (0.246500000,0.01217147)
      (0.247000000,0.00900566)
      (0.247500000,0.00629805)
      (0.248000000,0.00405907)
      (0.248500000,0.00229920)
      (0.249000000,0.00102898)
      (0.249500000,0.00025903)
      (0.250000000,0.00000000)
      (0.250500000,0.00026261)
      (0.251000000,0.00105765)
      (0.251500000,0.00239594)
      (0.252000000,0.00428838)
      (0.252500000,0.00674591)
      (0.253000000,0.00977954)
      (0.253500000,0.01340033)
      (0.254000000,0.01761940)
      (0.254500000,0.02244790)
      (0.255000000,0.02789707)
      (0.255500000,0.03397819)
      (0.256000000,0.04070258)
      (0.256500000,0.04808163)
      (0.257000000,0.05612679)
      (0.257500000,0.06484954)
      (0.258000000,0.07426142)
      (0.258500000,0.08437404)
      (0.259000000,0.09519904)
      (0.259500000,0.10674812)
      (0.260000000,0.11903303)
      (0.260500000,0.13206556)
      (0.261000000,0.14585758)
      (0.261500000,0.16042098)
      (0.262000000,0.17576772)
      (0.262500000,0.19190978)
      (0.263000000,0.20885923)
      (0.263500000,0.22662816)
      (0.264000000,0.24522871)
      (0.264500000,0.26467308)
      (0.265000000,0.28497350)
      (0.265500000,0.30614227)
      (0.266000000,0.32819172)
      (0.266500000,0.35113423)
      (0.267000000,0.37498223)
      (0.267500000,0.39974819)
      (0.268000000,0.42544462)
      (0.268500000,0.45208410)
      (0.269000000,0.47967923)
      (0.269500000,0.50824266)
      (0.270000000,0.53778708)
      (0.270500000,0.56832524)
      (0.271000000,0.59986992)
      (0.271500000,0.63243395)
      (0.272000000,0.66603018)
      (0.272500000,0.70067155)
      (0.273000000,0.73637099)
      (0.273500000,0.77314149)
      (0.274000000,0.81099611)
      (0.274500000,0.84994790)
      (0.275000000,0.89001000)
      (0.275500000,0.93119555)
      (0.276000000,0.97351775)
      (0.276500000,1.01698984)
      (0.277000000,1.06162509)
      (0.277500000,1.10743681)
      (0.278000000,1.15443837)
      (0.278500000,1.20264315)
      (0.279000000,1.25206457)
      (0.279500000,1.30271611)
      (0.280000000,1.35461126)
      (0.280500000,1.40776358)
      (0.281000000,1.46218662)
      (0.281500000,1.51789401)
      (0.282000000,1.57489940)
      (0.282500000,1.63321646)
      (0.283000000,1.69285892)
      (0.283500000,1.75384052)
      (0.284000000,1.81617507)
      (0.284500000,1.87987637)
      (0.285000000,1.94495829)
      (0.285500000,2.01143471)
      (0.286000000,2.07931957)
      (0.286500000,2.14862680)
      (0.287000000,2.21937041)
      (0.287500000,2.29156441)
      (0.288000000,2.36522285)
      (0.288500000,2.44035981)
      (0.289000000,2.51698942)
      (0.289500000,2.59512581)
      (0.290000000,2.67478317)
      (0.290500000,2.75597570)
      (0.291000000,2.83871763)
      (0.291500000,2.92302324)
      (0.292000000,3.00890681)
      (0.292500000,3.09638267)
      (0.293000000,3.18546517)
      (0.293500000,3.27616871)
      (0.294000000,3.36850767)
      (0.294500000,3.46249651)
      (0.295000000,3.55814968)
      (0.295500000,3.65548169)
      (0.296000000,3.75450703)
      (0.296500000,3.85524027)
      (0.297000000,3.95769597)
      (0.297500000,4.06188873)
      (0.298000000,4.16783317)
      (0.298500000,4.27554394)
      (0.299000000,4.38503571)
      (0.299500000,4.49632318)
      (0.300000000,4.60942107)
  };
  \node[contact] at (0,0) {};
  \node[contact] at (.111111111,0) {};
  \node[contact] at (.25,0) {};
  \draw[thin] (.111111111,.14) -- (.111111111,-.14)
    node[below] {$\tfrac19$};
  \draw[thin] (.25,.14) -- (.25,-.14)
    node[below] {$\tfrac14$};
  \draw[thin] (.30,.14) -- (.30,-.14)
    node[below] {$0.3$};
  \draw[thin] (-.003,2) -- (.003,2);
  \draw[thin] (-.003,4) -- (.003,4);
  \draw[thin] (-.003,6) -- (.003,6);
  \node[anchor=east] at (-.0045,2) {$2$};
  \node[anchor=east] at (-.0045,4) {$4$};
  \node[anchor=east] at (-.0045,6) {$6$};
  \node[anchor=north east] at (-.001,-.06) {$0$};
\end{scope}

\begin{scope}[shift={(4.50,0)},x=.24cm,y=2.00cm]
  \draw[axis] (0,0) -- (12.50,0) node[right] {$z$};
  \draw[axis] (0,0) -- (0,1.25);
  \draw[guide] (4,0) -- (4,0.85767442);
  \draw[guide] (9,0) -- (9,0.93674419);
  \draw[tangentfour] (0,0.71534884) -- (12,1.14232558);
  \draw[tangentnine] (0,0.87348837) -- (12,0.95782946);
  \draw[curve] plot coordinates {
      (0.00000,0.00000000)
      (0.05000,0.02841984)
      (0.10000,0.05692896)
      (0.15000,0.08538734)
      (0.20000,0.11384961)
      (0.25000,0.14232558)
      (0.30000,0.17074460)
      (0.35000,0.19897910)
      (0.40000,0.22687628)
      (0.45000,0.25428285)
      (0.50000,0.28106053)
      (0.55000,0.30709388)
      (0.60000,0.33229299)
      (0.65000,0.35659286)
      (0.70000,0.37995103)
      (0.75000,0.40234455)
      (0.80000,0.42376658)
      (0.85000,0.44422325)
      (0.90000,0.46373084)
      (0.95000,0.48231325)
      (1.00000,0.50000000)
      (1.05000,0.51682446)
      (1.10000,0.53282253)
      (1.15000,0.54803149)
      (1.20000,0.56248920)
      (1.25000,0.57623342)
      (1.30000,0.58930132)
      (1.35000,0.60172911)
      (1.40000,0.61355181)
      (1.45000,0.62480304)
      (1.50000,0.63551495)
      (1.55000,0.64571811)
      (1.60000,0.65544152)
      (1.65000,0.66471263)
      (1.70000,0.67355733)
      (1.75000,0.68200001)
      (1.80000,0.69006362)
      (1.85000,0.69776974)
      (1.90000,0.70513862)
      (1.95000,0.71218926)
      (2.00000,0.71893947)
      (2.05000,0.72540597)
      (2.10000,0.73160442)
      (2.15000,0.73754948)
      (2.20000,0.74325491)
      (2.25000,0.74873362)
      (2.30000,0.75399767)
      (2.35000,0.75905840)
      (2.40000,0.76392644)
      (2.45000,0.76861176)
      (2.50000,0.77312372)
      (2.55000,0.77747109)
      (2.60000,0.78166214)
      (2.65000,0.78570461)
      (2.70000,0.78960578)
      (2.75000,0.79337252)
      (2.80000,0.79701127)
      (2.85000,0.80052811)
      (2.90000,0.80392874)
      (2.95000,0.80721857)
      (3.00000,0.81040267)
      (3.05000,0.81348583)
      (3.10000,0.81647258)
      (3.15000,0.81936720)
      (3.20000,0.82217371)
      (3.25000,0.82489594)
      (3.30000,0.82753749)
      (3.35000,0.83010178)
      (3.40000,0.83259204)
      (3.45000,0.83501135)
      (3.50000,0.83736260)
      (3.55000,0.83964854)
      (3.60000,0.84187180)
      (3.65000,0.84403485)
      (3.70000,0.84614005)
      (3.75000,0.84818964)
      (3.80000,0.85018574)
      (3.85000,0.85213039)
      (3.90000,0.85402551)
      (3.95000,0.85587294)
      (4.00000,0.85767442)
      (4.05000,0.85943162)
      (4.10000,0.86114613)
      (4.15000,0.86281947)
      (4.20000,0.86445307)
      (4.25000,0.86604833)
      (4.30000,0.86760656)
      (4.35000,0.86912902)
      (4.40000,0.87061692)
      (4.45000,0.87207141)
      (4.50000,0.87349359)
      (4.55000,0.87488453)
      (4.60000,0.87624522)
      (4.65000,0.87757664)
      (4.70000,0.87887971)
      (4.75000,0.88015534)
      (4.80000,0.88140437)
      (4.85000,0.88262761)
      (4.90000,0.88382587)
      (4.95000,0.88499988)
      (5.00000,0.88615039)
      (5.05000,0.88727807)
      (5.10000,0.88838362)
      (5.15000,0.88946766)
      (5.20000,0.89053082)
      (5.25000,0.89157370)
      (5.30000,0.89259686)
      (5.35000,0.89360087)
      (5.40000,0.89458625)
      (5.45000,0.89555353)
      (5.50000,0.89650318)
      (5.55000,0.89743570)
      (5.60000,0.89835153)
      (5.65000,0.89925113)
      (5.70000,0.90013492)
      (5.75000,0.90100331)
      (5.80000,0.90185671)
      (5.85000,0.90269550)
      (5.90000,0.90352005)
      (5.95000,0.90433072)
      (6.00000,0.90512786)
      (6.05000,0.90591181)
      (6.10000,0.90668289)
      (6.15000,0.90744141)
      (6.20000,0.90818769)
      (6.25000,0.90892201)
      (6.30000,0.90964467)
      (6.35000,0.91035593)
      (6.40000,0.91105607)
      (6.45000,0.91174535)
      (6.50000,0.91242401)
      (6.55000,0.91309231)
      (6.60000,0.91375047)
      (6.65000,0.91439873)
      (6.70000,0.91503731)
      (6.75000,0.91566642)
      (6.80000,0.91628628)
      (6.85000,0.91689709)
      (6.90000,0.91749904)
      (6.95000,0.91809233)
      (7.00000,0.91867715)
      (7.05000,0.91925366)
      (7.10000,0.91982206)
      (7.15000,0.92038251)
      (7.20000,0.92093518)
      (7.25000,0.92148022)
      (7.30000,0.92201780)
      (7.35000,0.92254807)
      (7.40000,0.92307117)
      (7.45000,0.92358726)
      (7.50000,0.92409647)
      (7.55000,0.92459894)
      (7.60000,0.92509480)
      (7.65000,0.92558418)
      (7.70000,0.92606722)
      (7.75000,0.92654402)
      (7.80000,0.92701472)
      (7.85000,0.92747942)
      (7.90000,0.92793825)
      (7.95000,0.92839132)
      (8.00000,0.92883872)
      (8.05000,0.92928058)
      (8.10000,0.92971698)
      (8.15000,0.93014804)
      (8.20000,0.93057385)
      (8.25000,0.93099450)
      (8.30000,0.93141009)
      (8.35000,0.93182071)
      (8.40000,0.93222645)
      (8.45000,0.93262739)
      (8.50000,0.93302362)
      (8.55000,0.93341523)
      (8.60000,0.93380229)
      (8.65000,0.93418488)
      (8.70000,0.93456308)
      (8.75000,0.93493697)
      (8.80000,0.93530661)
      (8.85000,0.93567209)
      (8.90000,0.93603346)
      (8.95000,0.93639081)
      (9.00000,0.93674419)
      (9.05000,0.93709367)
      (9.10000,0.93743932)
      (9.15000,0.93778120)
      (9.20000,0.93811937)
      (9.25000,0.93845389)
      (9.30000,0.93878482)
      (9.35000,0.93911222)
      (9.40000,0.93943614)
      (9.45000,0.93975664)
      (9.50000,0.94007378)
      (9.55000,0.94038760)
      (9.60000,0.94069815)
      (9.65000,0.94100550)
      (9.70000,0.94130968)
      (9.75000,0.94161076)
      (9.80000,0.94190876)
      (9.85000,0.94220375)
      (9.90000,0.94249576)
      (9.95000,0.94278484)
      (10.00000,0.94307104)
      (10.05000,0.94335440)
      (10.10000,0.94363496)
      (10.15000,0.94391276)
      (10.20000,0.94418784)
      (10.25000,0.94446025)
      (10.30000,0.94473001)
      (10.35000,0.94499718)
      (10.40000,0.94526178)
      (10.45000,0.94552385)
      (10.50000,0.94578344)
      (10.55000,0.94604057)
      (10.60000,0.94629528)
      (10.65000,0.94654760)
      (10.70000,0.94679757)
      (10.75000,0.94704522)
      (10.80000,0.94729058)
      (10.85000,0.94753369)
      (10.90000,0.94777457)
      (10.95000,0.94801325)
      (11.00000,0.94824977)
      (11.05000,0.94848416)
      (11.10000,0.94871644)
      (11.15000,0.94894663)
      (11.20000,0.94917478)
      (11.25000,0.94940091)
      (11.30000,0.94962504)
      (11.35000,0.94984719)
      (11.40000,0.95006741)
      (11.45000,0.95028570)
      (11.50000,0.95050210)
      (11.55000,0.95071663)
      (11.60000,0.95092931)
      (11.65000,0.95114018)
      (11.70000,0.95134924)
      (11.75000,0.95155653)
      (11.80000,0.95176207)
      (11.85000,0.95196587)
      (11.90000,0.95216797)
      (11.95000,0.95236838)
      (12.00000,0.95256712)
  };
  \node[contact] at (4,0.85767442) {};
  \node[contact] at (9,0.93674419) {};
  \node at (1.65,.42) {$\varphi$};
  \node[above] at (10.80,1.13) {$\ell_4$};
  \node[above] at (1.00,.887) {$\ell_9$};
  \draw[thin] (4,.022) -- (4,-.022) node[below] {$4$};
  \draw[thin] (9,.022) -- (9,-.022) node[below] {$9$};
  \draw[thin] (12,.022) -- (12,-.022) node[below] {$12$};
  \draw[thin] (-.17,1) -- (.17,1);
  \node[anchor=east] at (-.20,1) {$1$};
  \node[anchor=north east] at (-.06,-.015) {$0$};
\end{scope}

\begin{scope}[shift={(8.60,0)},x=.725cm,y=2.40cm]
  \draw[axis] (0,0) -- (4.15,0) node[right] {$s$};
  \draw[axis] (0,0) -- (0,1.035);
  \node[anchor=west] at (-.045,1.105) {$\Pi_A(s\sigma;\cdot)$};
  \draw[guide] (1,0) -- (1,0.87348837);
  \draw[curve] plot coordinates {
      (0.00000,0.55555556)
      (0.01000,0.56501848)
      (0.02000,0.57452720)
      (0.03000,0.58402038)
      (0.04000,0.59350443)
      (0.05000,0.60299259)
      (0.06000,0.61248539)
      (0.07000,0.62196814)
      (0.08000,0.63141458)
      (0.09000,0.64079166)
      (0.10000,0.65006388)
      (0.11000,0.65919640)
      (0.12000,0.66815725)
      (0.13000,0.67691843)
      (0.14000,0.68545657)
      (0.15000,0.69375296)
      (0.16000,0.70179336)
      (0.17000,0.70956768)
      (0.18000,0.71706947)
      (0.19000,0.72429546)
      (0.20000,0.73124510)
      (0.21000,0.73792005)
      (0.22000,0.74432386)
      (0.23000,0.75046151)
      (0.24000,0.75633915)
      (0.25000,0.76196382)
      (0.26000,0.76734320)
      (0.27000,0.77248542)
      (0.28000,0.77739890)
      (0.29000,0.78209222)
      (0.30000,0.78657401)
      (0.31000,0.79085286)
      (0.32000,0.79493724)
      (0.33000,0.79883547)
      (0.34000,0.80255567)
      (0.35000,0.80610571)
      (0.36000,0.80949322)
      (0.37000,0.81272553)
      (0.38000,0.81580973)
      (0.39000,0.81875257)
      (0.40000,0.82156057)
      (0.41000,0.82423993)
      (0.42000,0.82679657)
      (0.43000,0.82923614)
      (0.44000,0.83156404)
      (0.45000,0.83378538)
      (0.46000,0.83590505)
      (0.47000,0.83792768)
      (0.48000,0.83985767)
      (0.49000,0.84169922)
      (0.50000,0.84345630)
      (0.51000,0.84513269)
      (0.52000,0.84673197)
      (0.53000,0.84825755)
      (0.54000,0.84971267)
      (0.55000,0.85110038)
      (0.56000,0.85242360)
      (0.57000,0.85368510)
      (0.58000,0.85488752)
      (0.59000,0.85603333)
      (0.60000,0.85712493)
      (0.61000,0.85816456)
      (0.62000,0.85915436)
      (0.63000,0.86009637)
      (0.64000,0.86099253)
      (0.65000,0.86184467)
      (0.66000,0.86265456)
      (0.67000,0.86342386)
      (0.68000,0.86415415)
      (0.69000,0.86484696)
      (0.70000,0.86550372)
      (0.71000,0.86612580)
      (0.72000,0.86671452)
      (0.73000,0.86727111)
      (0.74000,0.86779678)
      (0.75000,0.86829266)
      (0.76000,0.86875983)
      (0.77000,0.86919932)
      (0.78000,0.86961213)
      (0.79000,0.86999921)
      (0.80000,0.87036144)
      (0.81000,0.87069971)
      (0.82000,0.87101482)
      (0.83000,0.87130758)
      (0.84000,0.87157874)
      (0.85000,0.87182902)
      (0.86000,0.87205912)
      (0.87000,0.87226970)
      (0.88000,0.87246140)
      (0.89000,0.87263483)
      (0.90000,0.87279057)
      (0.91000,0.87292918)
      (0.92000,0.87305121)
      (0.93000,0.87315718)
      (0.94000,0.87324757)
      (0.95000,0.87332286)
      (0.96000,0.87338352)
      (0.97000,0.87342999)
      (0.98000,0.87346268)
      (0.99000,0.87348201)
      (1.00000,0.87348837)
      (1.01000,0.87348214)
      (1.02000,0.87346367)
      (1.03000,0.87343332)
      (1.04000,0.87339143)
      (1.05000,0.87333832)
      (1.06000,0.87327430)
      (1.07000,0.87319967)
      (1.08000,0.87311473)
      (1.09000,0.87301975)
      (1.10000,0.87291501)
      (1.11000,0.87280077)
      (1.12000,0.87267728)
      (1.13000,0.87254478)
      (1.14000,0.87240351)
      (1.15000,0.87225369)
      (1.16000,0.87209554)
      (1.17000,0.87192929)
      (1.18000,0.87175512)
      (1.19000,0.87157325)
      (1.20000,0.87138385)
      (1.21000,0.87118713)
      (1.22000,0.87098325)
      (1.23000,0.87077239)
      (1.24000,0.87055472)
      (1.25000,0.87033040)
      (1.26000,0.87009960)
      (1.27000,0.86986246)
      (1.28000,0.86961913)
      (1.29000,0.86936975)
      (1.30000,0.86911447)
      (1.31000,0.86885342)
      (1.32000,0.86858674)
      (1.33000,0.86831454)
      (1.34000,0.86803695)
      (1.35000,0.86775410)
      (1.36000,0.86746609)
      (1.37000,0.86717305)
      (1.38000,0.86687507)
      (1.39000,0.86657228)
      (1.40000,0.86626476)
      (1.41000,0.86595263)
      (1.42000,0.86563598)
      (1.43000,0.86531490)
      (1.44000,0.86498948)
      (1.45000,0.86465983)
      (1.46000,0.86432602)
      (1.47000,0.86398814)
      (1.48000,0.86364627)
      (1.49000,0.86330049)
      (1.50000,0.86295088)
      (1.51000,0.86259752)
      (1.52000,0.86224049)
      (1.53000,0.86187984)
      (1.54000,0.86151566)
      (1.55000,0.86114802)
      (1.56000,0.86077697)
      (1.57000,0.86040259)
      (1.58000,0.86002494)
      (1.59000,0.85964408)
      (1.60000,0.85926006)
      (1.61000,0.85887296)
      (1.62000,0.85848283)
      (1.63000,0.85808972)
      (1.64000,0.85769369)
      (1.65000,0.85729478)
      (1.66000,0.85689306)
      (1.67000,0.85648858)
      (1.68000,0.85608138)
      (1.69000,0.85567151)
      (1.70000,0.85525902)
      (1.71000,0.85484396)
      (1.72000,0.85442636)
      (1.73000,0.85400628)
      (1.74000,0.85358376)
      (1.75000,0.85315884)
      (1.76000,0.85273155)
      (1.77000,0.85230195)
      (1.78000,0.85187007)
      (1.79000,0.85143594)
      (1.80000,0.85099961)
      (1.81000,0.85056112)
      (1.82000,0.85012049)
      (1.83000,0.84967776)
      (1.84000,0.84923297)
      (1.85000,0.84878616)
      (1.86000,0.84833734)
      (1.87000,0.84788656)
      (1.88000,0.84743385)
      (1.89000,0.84697924)
      (1.90000,0.84652275)
      (1.91000,0.84606443)
      (1.92000,0.84560429)
      (1.93000,0.84514236)
      (1.94000,0.84467867)
      (1.95000,0.84421326)
      (1.96000,0.84374614)
      (1.97000,0.84327734)
      (1.98000,0.84280690)
      (1.99000,0.84233482)
      (2.00000,0.84186114)
      (2.01000,0.84138588)
      (2.02000,0.84090906)
      (2.03000,0.84043072)
      (2.04000,0.83995086)
      (2.05000,0.83946951)
      (2.06000,0.83898670)
      (2.07000,0.83850244)
      (2.08000,0.83801676)
      (2.09000,0.83752968)
      (2.10000,0.83704121)
      (2.11000,0.83655138)
      (2.12000,0.83606020)
      (2.13000,0.83556770)
      (2.14000,0.83507389)
      (2.15000,0.83457880)
      (2.16000,0.83408243)
      (2.17000,0.83358481)
      (2.18000,0.83308595)
      (2.19000,0.83258587)
      (2.20000,0.83208459)
      (2.21000,0.83158213)
      (2.22000,0.83107849)
      (2.23000,0.83057370)
      (2.24000,0.83006778)
      (2.25000,0.82956072)
      (2.26000,0.82905256)
      (2.27000,0.82854331)
      (2.28000,0.82803298)
      (2.29000,0.82752158)
      (2.30000,0.82700912)
      (2.31000,0.82649564)
      (2.32000,0.82598112)
      (2.33000,0.82546560)
      (2.34000,0.82494907)
      (2.35000,0.82443157)
      (2.36000,0.82391308)
      (2.37000,0.82339364)
      (2.38000,0.82287325)
      (2.39000,0.82235192)
      (2.40000,0.82182967)
      (2.41000,0.82130650)
      (2.42000,0.82078244)
      (2.43000,0.82025748)
      (2.44000,0.81973164)
      (2.45000,0.81920493)
      (2.46000,0.81867736)
      (2.47000,0.81814894)
      (2.48000,0.81761969)
      (2.49000,0.81708961)
      (2.50000,0.81655871)
      (2.51000,0.81602700)
      (2.52000,0.81549449)
      (2.53000,0.81496119)
      (2.54000,0.81442712)
      (2.55000,0.81389227)
      (2.56000,0.81335666)
      (2.57000,0.81282030)
      (2.58000,0.81228319)
      (2.59000,0.81174535)
      (2.60000,0.81120679)
      (2.61000,0.81066750)
      (2.62000,0.81012750)
      (2.63000,0.80958680)
      (2.64000,0.80904541)
      (2.65000,0.80850333)
      (2.66000,0.80796057)
      (2.67000,0.80741714)
      (2.68000,0.80687304)
      (2.69000,0.80632829)
      (2.70000,0.80578289)
      (2.71000,0.80523685)
      (2.72000,0.80469018)
      (2.73000,0.80414287)
      (2.74000,0.80359495)
      (2.75000,0.80304641)
      (2.76000,0.80249726)
      (2.77000,0.80194752)
      (2.78000,0.80139718)
      (2.79000,0.80084625)
      (2.80000,0.80029474)
      (2.81000,0.79974265)
      (2.82000,0.79918999)
      (2.83000,0.79863677)
      (2.84000,0.79808299)
      (2.85000,0.79752867)
      (2.86000,0.79697379)
      (2.87000,0.79641838)
      (2.88000,0.79586243)
      (2.89000,0.79530595)
      (2.90000,0.79474895)
      (2.91000,0.79419143)
      (2.92000,0.79363339)
      (2.93000,0.79307485)
      (2.94000,0.79251581)
      (2.95000,0.79195627)
      (2.96000,0.79139624)
      (2.97000,0.79083572)
      (2.98000,0.79027471)
      (2.99000,0.78971323)
      (3.00000,0.78915128)
      (3.01000,0.78858886)
      (3.02000,0.78802597)
      (3.03000,0.78746263)
      (3.04000,0.78689883)
      (3.05000,0.78633458)
      (3.06000,0.78576989)
      (3.07000,0.78520476)
      (3.08000,0.78463918)
      (3.09000,0.78407318)
      (3.10000,0.78350675)
      (3.11000,0.78293989)
      (3.12000,0.78237261)
      (3.13000,0.78180492)
      (3.14000,0.78123681)
      (3.15000,0.78066830)
      (3.16000,0.78009938)
      (3.17000,0.77953006)
      (3.18000,0.77896034)
      (3.19000,0.77839023)
      (3.20000,0.77781973)
      (3.21000,0.77724884)
      (3.22000,0.77667758)
      (3.23000,0.77610593)
      (3.24000,0.77553391)
      (3.25000,0.77496151)
      (3.26000,0.77438875)
      (3.27000,0.77381563)
      (3.28000,0.77324214)
      (3.29000,0.77266829)
      (3.30000,0.77209409)
      (3.31000,0.77151953)
      (3.32000,0.77094463)
      (3.33000,0.77036938)
      (3.34000,0.76979379)
      (3.35000,0.76921786)
      (3.36000,0.76864159)
      (3.37000,0.76806499)
      (3.38000,0.76748806)
      (3.39000,0.76691080)
      (3.40000,0.76633321)
      (3.41000,0.76575531)
      (3.42000,0.76517708)
      (3.43000,0.76459854)
      (3.44000,0.76401969)
      (3.45000,0.76344052)
      (3.46000,0.76286105)
      (3.47000,0.76228127)
      (3.48000,0.76170119)
      (3.49000,0.76112080)
      (3.50000,0.76054013)
      (3.51000,0.75995915)
      (3.52000,0.75937788)
      (3.53000,0.75879632)
      (3.54000,0.75821448)
      (3.55000,0.75763235)
      (3.56000,0.75704994)
      (3.57000,0.75646724)
      (3.58000,0.75588427)
      (3.59000,0.75530102)
      (3.60000,0.75471750)
      (3.61000,0.75413371)
      (3.62000,0.75354964)
      (3.63000,0.75296532)
      (3.64000,0.75238072)
      (3.65000,0.75179587)
      (3.66000,0.75121075)
      (3.67000,0.75062538)
      (3.68000,0.75003975)
      (3.69000,0.74945386)
      (3.70000,0.74886772)
      (3.71000,0.74828134)
      (3.72000,0.74769470)
      (3.73000,0.74710782)
      (3.74000,0.74652070)
      (3.75000,0.74593333)
      (3.76000,0.74534573)
      (3.77000,0.74475788)
      (3.78000,0.74416980)
      (3.79000,0.74358149)
      (3.80000,0.74299294)
      (3.81000,0.74240416)
      (3.82000,0.74181515)
      (3.83000,0.74122592)
      (3.84000,0.74063646)
      (3.85000,0.74004678)
      (3.86000,0.73945687)
      (3.87000,0.73886674)
      (3.88000,0.73827640)
      (3.89000,0.73768584)
      (3.90000,0.73709506)
      (3.91000,0.73650407)
      (3.92000,0.73591287)
      (3.93000,0.73532146)
      (3.94000,0.73472984)
      (3.95000,0.73413801)
      (3.96000,0.73354598)
      (3.97000,0.73295374)
      (3.98000,0.73236130)
      (3.99000,0.73176866)
      (4.00000,0.73117582)
  };
  \draw[payoffq] plot coordinates {
      (0.00000,0.00000000)
      (0.01000,0.05059967)
      (0.02000,0.10119661)
      (0.03000,0.15180858)
      (0.04000,0.20206031)
      (0.05000,0.25112006)
      (0.06000,0.29815609)
      (0.07000,0.34255610)
      (0.08000,0.38396445)
      (0.09000,0.42224173)
      (0.10000,0.45740526)
      (0.11000,0.48957461)
      (0.12000,0.51892941)
      (0.13000,0.54567934)
      (0.14000,0.57004412)
      (0.15000,0.59224074)
      (0.16000,0.61247602)
      (0.17000,0.63094251)
      (0.18000,0.64781671)
      (0.19000,0.66325866)
      (0.20000,0.67741246)
      (0.21000,0.69040718)
      (0.22000,0.70235807)
      (0.23000,0.71336784)
      (0.24000,0.72352792)
      (0.25000,0.73291966)
      (0.26000,0.74161549)
      (0.27000,0.74967988)
      (0.28000,0.75717032)
      (0.29000,0.76413809)
      (0.30000,0.77062904)
      (0.31000,0.77668416)
      (0.32000,0.78234022)
      (0.33000,0.78763020)
      (0.34000,0.79258378)
      (0.35000,0.79722766)
      (0.36000,0.80158597)
      (0.37000,0.80568047)
      (0.38000,0.80953091)
      (0.39000,0.81315516)
      (0.40000,0.81656947)
      (0.41000,0.81978864)
      (0.42000,0.82282614)
      (0.43000,0.82569428)
      (0.44000,0.82840430)
      (0.45000,0.83096650)
      (0.46000,0.83339035)
      (0.47000,0.83568451)
      (0.48000,0.83785698)
      (0.49000,0.83991511)
      (0.50000,0.84186569)
      (0.51000,0.84371499)
      (0.52000,0.84546880)
      (0.53000,0.84713251)
      (0.54000,0.84871110)
      (0.55000,0.85020918)
      (0.56000,0.85163107)
      (0.57000,0.85298077)
      (0.58000,0.85426200)
      (0.59000,0.85547825)
      (0.60000,0.85663277)
      (0.61000,0.85772859)
      (0.62000,0.85876856)
      (0.63000,0.85975535)
      (0.64000,0.86069146)
      (0.65000,0.86157922)
      (0.66000,0.86242084)
      (0.67000,0.86321839)
      (0.68000,0.86397383)
      (0.69000,0.86468899)
      (0.70000,0.86536560)
      (0.71000,0.86600530)
      (0.72000,0.86660962)
      (0.73000,0.86718003)
      (0.74000,0.86771791)
      (0.75000,0.86822456)
      (0.76000,0.86870123)
      (0.77000,0.86914907)
      (0.78000,0.86956920)
      (0.79000,0.86996269)
      (0.80000,0.87033053)
      (0.81000,0.87067367)
      (0.82000,0.87099302)
      (0.83000,0.87128944)
      (0.84000,0.87156375)
      (0.85000,0.87181674)
      (0.86000,0.87204915)
      (0.87000,0.87226170)
      (0.88000,0.87245505)
      (0.89000,0.87262986)
      (0.90000,0.87278675)
      (0.91000,0.87292631)
      (0.92000,0.87304911)
      (0.93000,0.87315568)
      (0.94000,0.87324655)
      (0.95000,0.87332221)
      (0.96000,0.87338313)
      (0.97000,0.87342979)
      (0.98000,0.87346260)
      (0.99000,0.87348199)
      (1.00000,0.87348837)
      (1.01000,0.87348212)
      (1.02000,0.87346361)
      (1.03000,0.87343320)
      (1.04000,0.87339123)
      (1.05000,0.87333804)
      (1.06000,0.87327393)
      (1.07000,0.87319922)
      (1.08000,0.87311420)
      (1.09000,0.87301916)
      (1.10000,0.87291436)
      (1.11000,0.87280008)
      (1.12000,0.87267656)
      (1.13000,0.87254405)
      (1.14000,0.87240278)
      (1.15000,0.87225299)
      (1.16000,0.87209490)
      (1.17000,0.87192871)
      (1.18000,0.87175463)
      (1.19000,0.87157287)
      (1.20000,0.87138361)
      (1.21000,0.87118703)
      (1.22000,0.87098333)
      (1.23000,0.87077267)
      (1.24000,0.87055522)
      (1.25000,0.87033114)
      (1.26000,0.87010059)
      (1.27000,0.86986373)
      (1.28000,0.86962069)
      (1.29000,0.86937163)
      (1.30000,0.86911668)
      (1.31000,0.86885598)
      (1.32000,0.86858966)
      (1.33000,0.86831784)
      (1.34000,0.86804065)
      (1.35000,0.86775821)
      (1.36000,0.86747062)
      (1.37000,0.86717802)
      (1.38000,0.86688049)
      (1.39000,0.86657815)
      (1.40000,0.86627111)
      (1.41000,0.86595946)
      (1.42000,0.86564329)
      (1.43000,0.86532271)
      (1.44000,0.86499781)
      (1.45000,0.86466866)
      (1.46000,0.86433537)
      (1.47000,0.86399802)
      (1.48000,0.86365668)
      (1.49000,0.86331145)
      (1.50000,0.86296238)
      (1.51000,0.86260957)
      (1.52000,0.86225309)
      (1.53000,0.86189300)
      (1.54000,0.86152938)
      (1.55000,0.86116229)
      (1.56000,0.86079181)
      (1.57000,0.86041799)
      (1.58000,0.86004090)
      (1.59000,0.85966061)
      (1.60000,0.85927716)
      (1.61000,0.85889063)
      (1.62000,0.85850106)
      (1.63000,0.85810852)
      (1.64000,0.85771305)
      (1.65000,0.85731471)
      (1.66000,0.85691355)
      (1.67000,0.85650963)
      (1.68000,0.85610299)
      (1.69000,0.85569367)
      (1.70000,0.85528174)
      (1.71000,0.85486722)
      (1.72000,0.85445017)
      (1.73000,0.85403064)
      (1.74000,0.85360866)
      (1.75000,0.85318427)
      (1.76000,0.85275752)
      (1.77000,0.85232845)
      (1.78000,0.85189710)
      (1.79000,0.85146349)
      (1.80000,0.85102768)
      (1.81000,0.85058970)
      (1.82000,0.85014958)
      (1.83000,0.84970736)
      (1.84000,0.84926307)
      (1.85000,0.84881675)
      (1.86000,0.84836842)
      (1.87000,0.84791813)
      (1.88000,0.84746590)
      (1.89000,0.84701176)
      (1.90000,0.84655575)
      (1.91000,0.84609788)
      (1.92000,0.84563820)
      (1.93000,0.84517673)
      (1.94000,0.84471350)
      (1.95000,0.84424853)
      (1.96000,0.84378185)
      (1.97000,0.84331348)
      (1.98000,0.84284346)
      (1.99000,0.84237181)
      (2.00000,0.84189854)
      (2.01000,0.84142370)
      (2.02000,0.84094729)
      (2.03000,0.84046934)
      (2.04000,0.83998988)
      (2.05000,0.83950892)
      (2.06000,0.83902649)
      (2.07000,0.83854261)
      (2.08000,0.83805731)
      (2.09000,0.83757059)
      (2.10000,0.83708248)
      (2.11000,0.83659301)
      (2.12000,0.83610218)
      (2.13000,0.83561003)
      (2.14000,0.83511656)
      (2.15000,0.83462180)
      (2.16000,0.83412576)
      (2.17000,0.83362846)
      (2.18000,0.83312993)
      (2.19000,0.83263016)
      (2.20000,0.83212919)
      (2.21000,0.83162703)
      (2.22000,0.83112370)
      (2.23000,0.83061920)
      (2.24000,0.83011356)
      (2.25000,0.82960679)
      (2.26000,0.82909891)
      (2.27000,0.82858993)
      (2.28000,0.82807987)
      (2.29000,0.82756873)
      (2.30000,0.82705654)
      (2.31000,0.82654331)
      (2.32000,0.82602904)
      (2.33000,0.82551376)
      (2.34000,0.82499748)
      (2.35000,0.82448021)
      (2.36000,0.82396196)
      (2.37000,0.82344274)
      (2.38000,0.82292258)
      (2.39000,0.82240147)
      (2.40000,0.82187943)
      (2.41000,0.82135647)
      (2.42000,0.82083261)
      (2.43000,0.82030785)
      (2.44000,0.81978220)
      (2.45000,0.81925569)
      (2.46000,0.81872831)
      (2.47000,0.81820008)
      (2.48000,0.81767100)
      (2.49000,0.81714110)
      (2.50000,0.81661037)
      (2.51000,0.81607883)
      (2.52000,0.81554649)
      (2.53000,0.81501335)
      (2.54000,0.81447943)
      (2.55000,0.81394474)
      (2.56000,0.81340928)
      (2.57000,0.81287306)
      (2.58000,0.81233610)
      (2.59000,0.81179840)
      (2.60000,0.81125997)
      (2.61000,0.81072081)
      (2.62000,0.81018094)
      (2.63000,0.80964037)
      (2.64000,0.80909910)
      (2.65000,0.80855714)
      (2.66000,0.80801449)
      (2.67000,0.80747117)
      (2.68000,0.80692719)
      (2.69000,0.80638254)
      (2.70000,0.80583725)
      (2.71000,0.80529131)
      (2.72000,0.80474473)
      (2.73000,0.80419752)
      (2.74000,0.80364969)
      (2.75000,0.80310123)
      (2.76000,0.80255217)
      (2.77000,0.80200251)
      (2.78000,0.80145225)
      (2.79000,0.80090140)
      (2.80000,0.80034996)
      (2.81000,0.79979794)
      (2.82000,0.79924536)
      (2.83000,0.79869220)
      (2.84000,0.79813849)
      (2.85000,0.79758422)
      (2.86000,0.79702941)
      (2.87000,0.79647405)
      (2.88000,0.79591815)
      (2.89000,0.79536173)
      (2.90000,0.79480477)
      (2.91000,0.79424730)
      (2.92000,0.79368931)
      (2.93000,0.79313081)
      (2.94000,0.79257181)
      (2.95000,0.79201231)
      (2.96000,0.79145231)
      (2.97000,0.79089183)
      (2.98000,0.79033085)
      (2.99000,0.78976940)
      (3.00000,0.78920748)
      (3.01000,0.78864508)
      (3.02000,0.78808222)
      (3.03000,0.78751890)
      (3.04000,0.78695512)
      (3.05000,0.78639089)
      (3.06000,0.78582622)
      (3.07000,0.78526110)
      (3.08000,0.78469554)
      (3.09000,0.78412954)
      (3.10000,0.78356312)
      (3.11000,0.78299627)
      (3.12000,0.78242900)
      (3.13000,0.78186131)
      (3.14000,0.78129320)
      (3.15000,0.78072469)
      (3.16000,0.78015577)
      (3.17000,0.77958645)
      (3.18000,0.77901673)
      (3.19000,0.77844661)
      (3.20000,0.77787611)
      (3.21000,0.77730521)
      (3.22000,0.77673393)
      (3.23000,0.77616228)
      (3.24000,0.77559024)
      (3.25000,0.77501783)
      (3.26000,0.77444506)
      (3.27000,0.77387191)
      (3.28000,0.77329841)
      (3.29000,0.77272454)
      (3.30000,0.77215032)
      (3.31000,0.77157574)
      (3.32000,0.77100081)
      (3.33000,0.77042554)
      (3.34000,0.76984992)
      (3.35000,0.76927397)
      (3.36000,0.76869767)
      (3.37000,0.76812104)
      (3.38000,0.76754408)
      (3.39000,0.76696679)
      (3.40000,0.76638917)
      (3.41000,0.76581123)
      (3.42000,0.76523297)
      (3.43000,0.76465440)
      (3.44000,0.76407551)
      (3.45000,0.76349630)
      (3.46000,0.76291679)
      (3.47000,0.76233697)
      (3.48000,0.76175685)
      (3.49000,0.76117643)
      (3.50000,0.76059571)
      (3.51000,0.76001469)
      (3.52000,0.75943338)
      (3.53000,0.75885178)
      (3.54000,0.75826989)
      (3.55000,0.75768771)
      (3.56000,0.75710525)
      (3.57000,0.75652251)
      (3.58000,0.75593948)
      (3.59000,0.75535619)
      (3.60000,0.75477262)
      (3.61000,0.75418877)
      (3.62000,0.75360466)
      (3.63000,0.75302028)
      (3.64000,0.75243563)
      (3.65000,0.75185072)
      (3.66000,0.75126555)
      (3.67000,0.75068012)
      (3.68000,0.75009443)
      (3.69000,0.74950849)
      (3.70000,0.74892230)
      (3.71000,0.74833586)
      (3.72000,0.74774916)
      (3.73000,0.74716222)
      (3.74000,0.74657504)
      (3.75000,0.74598761)
      (3.76000,0.74539995)
      (3.77000,0.74481204)
      (3.78000,0.74422390)
      (3.79000,0.74363552)
      (3.80000,0.74304691)
      (3.81000,0.74245807)
      (3.82000,0.74186900)
      (3.83000,0.74127970)
      (3.84000,0.74069017)
      (3.85000,0.74010043)
      (3.86000,0.73951045)
      (3.87000,0.73892026)
      (3.88000,0.73832985)
      (3.89000,0.73773922)
      (3.90000,0.73714838)
      (3.91000,0.73655732)
      (3.92000,0.73596605)
      (3.93000,0.73537457)
      (3.94000,0.73478288)
      (3.95000,0.73419099)
      (3.96000,0.73359888)
      (3.97000,0.73300658)
      (3.98000,0.73241407)
      (3.99000,0.73182136)
      (4.00000,0.73122844)
  };
  \node[contact] at (1,0.87348837) {};
  \node[limitpoint] at (0,.55555556) {};
  \node[contact] at (0,.27777778) {};
  \node[contact] at (0,0) {};
  \node[anchor=east] at (-.065,.55555556) {$\tfrac59$};
  \node[anchor=east] at (-.065,.27777778) {$\tfrac5{18}$};
  \draw[thin] (-.045,1) -- (.045,1);
  \node[anchor=east] at (-.065,1) {$1$};
  \node[anchor=north east] at (-.025,-.015) {$0$};
  \draw[thin] (1,.018) -- (1,-.018) node[below] {$1$};
  \draw[thin] (4,.018) -- (4,-.018) node[below] {$4$};
  \draw[curve] (1.62,.965) -- (2.00,.965);
  \node[anchor=west] at (2.04,.965) {$L_1$};
  \draw[payoffq] (2.95,.965) -- (3.33,.965);
  \node[anchor=west] at (3.37,.965) {$L_0$};
\end{scope}

\begin{scope}[shift={(12.70,0)},x=2.75cm,y=2.25cm]
  \fill[black!8] (0,0) -- (1,0) -- (0,1) -- cycle;
  \draw[black!55,thin] (0,1) -- (1,0);
  \draw[axis] (0,0) -- (1.095,0) node[right] {$p_1$};
  \draw[axis] (0,0) -- (0,1.095) node[above] {$p_2$};
  \draw[black,line width=1.45pt] (0,.44444444) -- (1,0);
  \node[contact] at (0,.44444444) {};
  \node[contact] at (1,0) {};
  \node[anchor=east] at (-.035,.44444444) {$L_1$};
  \node[above] at (1,.07) {$L_0$};
  \draw[thin] (1,.018) -- (1,-.018) node[below] {$1$};
  \draw[thin] (-.018,1) -- (.018,1);
  \node[anchor=east] at (-.032,1) {$1$};
  \node[anchor=north east] at (-.012,-.015) {$0$};
\end{scope}

\node at (1.90,-.65) {\textbf{(a)}};
\node at (6.00,-.65) {\textbf{(b)}};
\node at (10.10,-.65) {\textbf{(c)}};
\node at (14.20,-.65) {\textbf{(d)}};
\end{tikzpicture}
